Compactifications of the moduli space of plane quartics and two lines

We study the moduli space of triples $(C, L_1, L_2)$ consisting of quartic curves $C$ and lines $L_1$ and $L_2$. Specifically, we construct and compactify the moduli space in two ways: via geometric invariant theory (GIT) and by using the period map of certain lattice polarized $K3$ surfaces. The GIT construction depends on two parameters $t_1$ and $t_2$ which correspond to the choice of a linearization. For $t_1=t_2=1$ we describe the GIT moduli explicitly and relate it to the construction via $K3$ surfaces.

==> draw.tex <==

%Uncomment next line if XeTeX is used
%\def\pgfsysdriver{pgfsys-xetex.def}


%\baselineskip=10pt
%\hsize=6.3truein
%\vsize=8.7truein

\definecolor{xdxdff}{rgb}{0,0,0}
\definecolor{qqqqff}{rgb}{0,0,0}
\tikzpicture[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.5]

%first cicle 
\draw(-13.6,1.94) circle (1.9cm);
\draw(-13.6,1.94) circle (2cm);
\draw[dashed] (-15.59,0)-- (-15.59,5);
\draw[densely dotted, thick] (-16.57,3.84)-- (-11.38,3.91);
\draw (-14,-1) node {$III(1)$};

%second circle
\draw(-8.45,1.85) circle (1.9cm); 
\draw(-8.45,1.85) circle (2cm); 
\draw (-8,-1) node {$II(3)$};

%\draw[dashed] (-9.44,-3.23)-- (-9.44,-7.23);
%\draw[densely dotted]  (-4.24,-3.23)-- (-4.24,-7.23);

\draw[dashed] (-10.92,0.67)-- (-6.06,3.5);
\draw[densely dotted, thick] (-10.81,3.24)-- (-6.06,0.5);


%ellipse
\draw [rotate around={-6.03:(-1.78,1.91)}] (-1.78,1.91) ellipse (2.6cm and 1.89cm);
\draw [rotate around={78.82:(-1.75,1.9)}] (-1.75,1.9) ellipse (1.91cm and 1.91cm);
%\draw  (-8.45,1.85) circle (2.5pt);
%\draw  (-8.45,1.85) circle (2.5pt);
\draw[color=qqqqff] (-1.5,-1) node {$II(1)$};
\draw[dashed] (-4.75,0)-- (1.38,0);
\draw[densely dotted, thick]  (-4.75,3.75)-- (1.38,3.86);


%%%%%%%%%%%%%
%second line

%\draw (-15.47,-3.8)-- (-12.01,-5.8);
%\draw (-15.47,-6.8)-- (-12.01,-4.8);

\draw[dashed] (-14.6,-3.23)-- (-14.6,-7.23);
\draw[densely dotted, thick ](-14.7,-3.23)-- (-14.7,-7.23);

\draw (-10.28-5,-3.8)-- (-6.81-5,-5.8);
\draw (-10.28-5,-4.8)-- (-6.82-5,-5.45);
\draw (-10.28-5,-5.8)-- (-6.81-5,-5.11);
\draw (-10.28-5,-6.8)-- (-6.81-5,-4.8);
\draw (-14,-8) node {$II(2a1)$};




\draw (0.04-10,-3.73)-- (3.51-10,-5.73);
\draw[densely dotted, thick] (0.04-10,-4.73)-- (3.5-10,-5.38);
\draw[dashed] (0.04-10,-5.73)-- (3.52-10,-5.04);
\draw (0.04-10,-6.73)-- (3.51-10,-4.73);
\draw (0.9-10,-3.3)-- (0.9-10,-7.3);
\draw (0.98-10,-3.3)-- (0.98-10,-7.3);
\draw[color=qqqqff] (-8,-8) node {$II(2b1)$};


\draw (5.3-9,-3.8)-- (8.77-9,-5.8);
\draw (5.31-9,-4.8)-- (8.76-9,-5.45);
\draw[densely dotted, thick] (5.31-9,-5.8)-- (8.78-9,-5.11);
\draw (5.31-9,-6.8)-- (8.77-9,-4.8);
\draw (6.18-9,-3.3)-- (6.18-9,-7.3);
\draw[dashed] (6.10-9,-3.3)-- (6.10-9,-7.3);
\draw (-1.5,-8) node {$II(2b2)$};


\begin{scope}[xshift=-12cm,yshift=-14.5cm]

%fourth
\draw (3.5,4)-- (3.5,0);
\draw (3.4,4)-- (3.4,0);
\draw [dashed] (2.6,3.5)-- (6.0,1.5);
\draw (2.5,3.4)-- (6.1,1.3);
\draw   (2.6,0.5)-- (6.0,2.5);
\draw[densely dotted, thick] (2.5,0.3)-- (6.1,2.4);
\draw[color=xdxdff] (3.8,-1) node {$III(2b)$};

%fifth
\draw[dashed] (8.6,4)-- (8.6,0);
\draw[densely dotted, thick]  (8.5,4)-- (8.5,0);
\draw (7.8,0.5)-- (11.25,2.5);
\draw (7.7,0.35)-- (11.24,2.4);
\draw (7.7,3.5)-- (11.26,1.5);
\draw (7.8,3.3)-- (11.24,1.4);
\draw[color=xdxdff] (9,-1) node {$III(2a)$};
\end{scope}


\begin{scope}[yshift=-7.5cm,xshift=-17.5cm]
\draw (5.3-3,-3.8)-- (8.77-3,-5.8);
\draw (5.31-3,-4.8)-- (8.76-3,-5.45);
\draw[dashed] (5.31-3,-5.8)-- (8.78-3,-5.11);
\draw  (5.31-3,-6.8)-- (8.77-3,-4.8);
\draw (6.2-3,-3.3)-- (6.2-3,-7.3);
\draw[densely dotted, thick]  (6.10-3,-3.3)-- (6.10-3,-7.3);
\draw[color=qqqqff] (3.8,-8) node {$II(2a2)$};
\end{scope}

\endtikzpicture


